HeisenTrojans: They Are Not There Until They Are Triggered

The hardware security community has made significant advances in detecting Hardware Trojan vulnerabilities using software fuzzing-inspired automated analysis. However, the Electronic Design Automation (EDA) code base itself remains under-examined by the same techniques. Our experiments in fuzzing EDA tools demonstrate that, indeed, they are prone to software bugs. As a consequence, this paper unveils HeisenTrojan attacks, a new hardware attack that does not generate harmful hardware, but rather, exploits software vulnerabilities in the EDA tools themselves. A key feature of HeisenTrojan attacks is that they are capable of deploying a malicious payload on the system hosting the EDA tools without triggering verification tools because HeisenTrojan attacks do not rely on superfluous or malicious hardware that would otherwise be noticeable. The aim of a HeisenTrojan attack is to execute arbitrary code on the system on which the vulnerable EDA tool is hosted, thereby establishing a permanent presence and providing a beachhead for intrusion into that system. Our analysis reveals 83% of the EDA tools analyzed have exploitable bugs. In what follows, we demonstrate an end- to-end attack and provide analysis on the existing capabilities of fuzzers to find HeisenTrojan attacks in order to emphasize their practicality and the need to secure EDA tools against them.

==> figures/attack_chain.tex <==
\begin{tikzpicture}[
        vsheet/.style = {
            font=\ttfamily\large,
            text width=0.75in,
            minimum height=1in,
            text centered,
        },
    ]

    \begin{scope}
        \begin{scope}[shift={(0.1in, 0.1in)}]
            \draw[thick, fill=white] (-0.375in, -0.5in) -- ++(0.75in, 0)
                -- ++(0, 0.9in) -- ++(-0.1in, 0.1in)
                -- ++(-0.65in, 0) -- cycle
                (0.375in, 0.4in) -| ++(-0.1in, 0.1in);
        \end{scope}
        \draw[thick, fill=white] (-0.375in, -0.5in) -- ++(0.75in, 0)
            -- ++(0, 0.9in) -- ++(-0.1in, 0.1in)
            -- ++(-0.65in, 0) -- cycle
            (0.375in, 0.4in) -| ++(-0.1in, 0.1in);
        \foreach \y in {1,...,5} {
            \draw[very thin, gray!50] (-0.275in, 0.15in*\y -0.5in) -- ++ (0.55in, 0);
        }
        \node[vsheet] at(0, 0) (verilog) {HDL};
    \end{scope}

    \begin{scope}[shift={(1.75in, 0in)}]
        \draw[thick] (-0.375in, -0.375in) rectangle ++(0.75in, 0.75in);
        \foreach \x in {0,1} {
            \node[draw, double arrow, fill=white, minimum height=0.05in, text width=0.25in, rotate=90]
                at(0.375in * \x -0.1875in, 0.375in) {};
            \node[draw, double arrow, fill=white, minimum height=0.05in, text width=0.25in, rotate=90]
                at(0.375in * \x -0.1875in, -0.375in) {};
        }
        \node[vsheet, minimum height=0.75in] (ip)
            at(0, 0) {IP Core};
    \end{scope}

    \begin{scope}[shift={(3.75in, 0.75in)}]
    	\draw[color=black, fill=gray, rounded corners=1]
    		(-1.375, 1.125) rectangle (1.375, -0.875);
    	\draw[color=black, fill=white, rounded corners=1]
    		(-1.125, 0.875) rectangle (1.125, -0.625);
    	\draw[color=black, fill=gray, rounded corners=1]
    		(-0.25, -0.875) -- (-0.5, -1.125) -- (0.5, -1.125) -- (0.25, -0.875) -- cycle;
        \node[font=\Huge, color=red!45] at(0, 0.125) {\skull};
        \node[font=\ttfamily\large, text width=2.75cm, minimum height=2.25cm, text centered] at(0, 0.125) (sim) {SIM};
    \end{scope}

    \begin{scope}[shift={(3.75in, -0.75in)}]
    	\draw[color=black, fill=gray, rounded corners=1]
    		(-1.375, 1.125) rectangle (1.375, -0.875);
    	\draw[color=black, fill=white, rounded corners=1]
    		(-1.125, 0.875) rectangle (1.125, -0.625);
    	\draw[color=black, fill=gray, rounded corners=1]
    		(-0.25, -0.875) -- (-0.5, -1.125) -- (0.5, -1.125) -- (0.25, -0.875) -- cycle;
        \node[font=\Huge, color=red!45] at(0, 0.1) {\skull};
        \node[font=\ttfamily\large,text width=2.75cm, minimum height=2.25cm, text centered] at(0, 0.125) (synth) {SYNTH};
    \end{scope}

    \begin{scope}[shift={(5.75in, 0)}]
        \draw[thick, rounded corners=0.25cm]
            (-1, -1) rectangle (1, 1);
        \draw[gray, rounded corners=0.2cm]
            (-0.85, -0.85) rectangle (0.85, 0.85);
        \foreach \x in {1,2,3,4} {
            \draw ({2*\x/5 - 4/5 - 2/10}, -1) -- ++(0, -0.5);
            \draw ({2*\x/5 - 4/5 - 2/10},  1) -- ++(0,  0.5);
            \draw ( 1, {2*\x/5 - 4/5 - 2/10}) -- ++(0.5,  0);
            \draw (-1, {2*\x/5 - 4/5 - 2/10}) -- ++(-0.5, 0);
        }
        \draw[thin, gray, -o] (0.4, -0.85) -- ++(0, 0.85);
        \draw[thin, gray] (0.6, -0.85) -- ++(0, 0.425);
        \draw[thin, gray] (0.2, -0.85) -- ++(0, 0.425);
        \draw[thin, gray, -*] (0.85, 0.2) -| ++(-1.2, -0.4);
        \draw[thin, gray, -*] (-0.85, -0.4) -- ++(0.85, 0);
        \draw[thin, gray, -o] (-0.85,  0.4) -- ++(1, 0);
        \coordinate (die) at (-1.5, 0);
    \end{scope}

    \draw[-latex'] ($ (verilog.east) + (0.2in, 0) $) --
        node[anchor=north] {package} ( $ (ip.west) - (0.1in, 0) $ );

    \draw[latex'-latex'] ( $(sim.south) - (0, 0.1in)$) --
        node[anchor=west, text width=4em, text centered] {design \& integrate}
            (synth);

    \draw[-latex'] let \p1=(ip.east) in let \p2=(sim.west) in let \p3=(synth.west) in
        (\x1 + 0.1in, \y1) -| ({(\x1 + \x2)/2}, \y2) -- (\x2 - 0.1in, \y2);
    \draw[-latex'] let \p1=(ip.east) in let \p2=(sim.west) in let \p3=(synth.west) in
        ({(\x1 + \x3)/2 + 0.75em}, \y1) node[rotate=90] {license}
        ({(\x1 + \x3)/2}, \y1) |- (\x3 - 0.1in, \y3);

    \draw[-latex] let \p1=(sim.east) in let \p2=(die) in let \p3=(synth.east) in
        (\x3 + 0.1in, \y3) -| ({(\x3 + \x2)/2}, \y2)
        ({(\x3 + \x2)/2 - 0.75em}, \y2) node[rotate=90] {fabricate}
        (\x1 + 0.1in, \y1) -| ({(\x1 + \x2)/2}, \y2) -- (\x2 - 0.1in, \y2);
    
\end{tikzpicture}

==> figures/timeouts.tex <==
\begin{tikzpicture}  
  
\begin{axis}  
[xtick pos=left, ytick=\empty,
    ybar,   
    ylabel={Timeouts (thousand)},  
    xlabel={Time (hours)},  
    symbolic x coords={0, 6, 12, 18, 24},  
    xtick=data,  
     nodes near coords,   
    nodes near coords align={vertical},  
    ]  
\addplot[fill=gray,draw=none] coordinates {(0,5) (6,7) (12,22) (18,26) (24,23) };  
  
\end{axis}  
\end{tikzpicture} 
